Efficient Channel Prediction based on Gram-Square-Root Factorization using GMMs

Accurate channel state information (CSI) is critical for downlink (DL)-multi-user (MU)-multiple-input multiple-output (MIMO) systems, where feedback delays and mobility can degrade precoding performance. To ensure reliable beamforming and interference mitigation, CSI prediction is required. In practical systems, full CSI feedback is often infeasible due to signaling overhead, so transmitters rely on partial CSI reported by the receivers. In this work, we propose a Gaussian mixture model (GMM)-based prediction framework for MIMO-orthogonal frequency-division multiplexing (OFDM) channels under partial feedback using Gram-square-root factorization. To address the high dimensionality, we introduce an efficient parameter reduction technique that exploits structured covariance matrices, significantly lowering complexity without noticeable performance degradation. This reduction is based on the Gram-square-root factorization and remains of interest even when full CSI is available. Simulation results demonstrate that GMMs achieve the highest prediction accuracy and correctly capture the underlying channel subspaces, which is essential for effective MU-precoding. The proposed method outperforms classical baselines such as zero-order hold (ZOH), first-order hold (FOH), and linear minimum mean squared error (LMMSE) predictors, and an advanced neural network (NN)-based predictor. Notably, the parameter-reduced partial CSI GMM achieves performance comparable to that of full CSI prediction, highlighting its ability to efficiently model the channel structure under limited feedback.

==> images/tgn_angle_error_vs_snr_t3.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(d) $\bar{\mathcal{E}}_{\text{subspace}}$ vs. SNR ($t=3$)},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={SNR (dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
ylabel={$\bar{\mathcal{E}}_{\text{subspace}}$ (°)},
ymajorgrids,
ymin=-1.78715987913441, ymax=50.0777844718195,
ytick style={color=black},
]
\addplot [thick, Goldenrod, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 45.8611251961916
0 30.1923871271412
10 12.0210565827126
20 4.12591639684546
30 1.62780027144074
};
\addlegendentry{ZOH on partial CSI}
\addplot [thick, BurntOrange, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 48.8061668511722
0 41.2454157778025
10 22.7940060019483
20 8.78862663932467
30 3.19518152578491
};
\addlegendentry{FOH on partial CSI}
\addplot [thick, BrickRed, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 43.5982281899855
0 39.7554158201026
10 31.0113634652131
20 15.2758554042374
30 5.76504482745153
};
\addlegendentry{LMMSE on partial CSI}
\addplot [thick, Gray, dashed, mark=x, mark size=2, mark options={solid}]
table {%
-10 36.4417245978648
0 10.8984424955148
10 5.36410579072539
20 4.12146799399112
30 3.57213329528404
};
\addlegendentry{NN on partial CSI}
\addplot [thick, ForestGreen, mark=o, mark size=1, mark options={solid}]
table {%
-10 34.748366062893
0 2.78155807034027
10 1.31982310510735
20 1.14020545615796
30 0.946884213612257
};
\addlegendentry{full-cov. GMM on full CSI}
\addplot [thick, Blue, mark=x, mark size=2, mark options={solid}]
table {%
-10 35.769540055866
0 8.74360170913832
10 4.94056241941618
20 3.72433700880321
30 2.21603911451898
};
\addlegendentry{full-cov. GMM on partial CSI}
\addplot [thick, Orchid, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 33.6383108525297
0 3.99939510950442
10 2.75862233622928
20 2.4175503164905
30 2.07081665919237
};
\addlegendentry{diag.-T. GMM on partial CSI}

==> images/tgn_nmse_vs_dt.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(b) NMSE vs. $\Delta t$ (30dB SNR)},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={$\Delta t$ (ms)},
xmajorgrids,
xmin=0.5, xmax=21,
xtick style={color=black},
xtick={1,10,20},
ylabel={NMSE},
ymajorgrids,
ymin=0.0092631299602381, ymax=1.09006080479163,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, Goldenrod, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
1 0.0133618154365382
10 0.209540500998961
20 0.620171574431953
};
\addlegendentry{ZOH on partial CSI}
\addplot [thick, BurntOrange, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
1 0.0286612149379355
10 0.233585409449919
20 0.877664063888856
};
\addlegendentry{FOH on partial CSI}
\addplot [thick, BrickRed, dotted, mark=x, mark size=2, mark options={solid}]
table {%
1 0.0123824671604334
10 0.113184335097063
20 0.239087205677217
};
\addlegendentry{LMMSE on partial CSI}
\addplot [thick, Gray, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.0138223510986785
10 0.0943543386496025
20 0.161910550421517
};
\addlegendentry{NN on partial CSI}
\addplot [thick, ForestGreen, mark=o, mark size=1, mark options={solid}]
table {%
1 0.0117990763259986
10 0.0868335899148116
20 0.154839351189324
};
\addlegendentry{full-cov. GMM on full CSI}
\addplot [thick, Blue, mark=x, mark size=2, mark options={solid}]
table {%
1 0.0115048289143866
10 0.0853432182187013
20 0.153998403179608
};
\addlegendentry{full-cov. GMM on partial CSI}
\addplot [thick, Orchid, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
1 nan
10 nan
20 0.158971377965457
};
\addlegendentry{diag.-T. GMM on partial CSI}

==> images/tgn_nmse_vs_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(a) NMSE vs. SNR ($\Delta t = 20$ms)},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={SNR (dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
ylabel={NMSE},
ymajorgrids,
ymin=0.0255115801787089, ymax=71.9662404712271,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [thick, Goldenrod, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 10.6063849195844
0 1.61656927456721
10 0.721187502510373
20 0.631190253372719
30 0.622243614869094
};
\addlegendentry{ZOH on partial CSI}
\addplot [thick, BurntOrange, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 50.8007687424726
0 5.86344306416894
10 1.36747973627265
20 0.91897049119621
30 0.874015929731728
};
\addlegendentry{FOH on partial CSI}
\addplot [thick, BrickRed, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.841141397366444
0 0.536829365193439
10 0.316252781233612
20 0.245245802472627
30 0.234844909421517
};
\addlegendentry{LMMSE on partial CSI}
\addplot [thick, Gray, dashed, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.813991996924333
0 0.338651089033295
10 0.193772846393051
20 0.1672764910239
30 0.161910550421517
};
\addlegendentry{NN on partial CSI}
\addplot [thick, ForestGreen, mark=o, mark size=1, mark options={solid}]
table {%
-10 0.866434724087699
0 0.341150295186483
10 0.188825767215109
20 0.156617274166385
30 0.151808840260942
};
\addlegendentry{full-cov. GMM on full CSI}
\addplot [thick, Blue, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.789092952241342
0 0.31319308893162
10 0.180163433704091
20 0.154384383898333
30 0.150941556703038
};
\addlegendentry{full-cov. GMM on partial CSI}
\addplot [thick, Orchid, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.829245720426583
0 0.354021142524204
10 0.197402821470066
20 0.162114717410733
30 0.155873412147324
};
\addlegendentry{diag.-T. GMM on partial CSI}

==> images/tgn_sum_rate_4_vs_snr_t1.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(c) $R_{\text{sum}}$ vs. SNR (4 users, $t=1$)},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={SNR (dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
ylabel={$R_{\text{sum}}$ (bits/s/Hz)},
ymajorgrids,
ymin=-1.3189633784169, ymax=32,
ytick style={color=black}
]
\addplot [thick, Goldenrod, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.425487865940581
0 3.83483996838845
10 12.3053304058715
20 20.5216049974541
30 28.6135313278501
};
\addlegendentry{ZOH on partial CSI}
\addplot [thick, BurntOrange, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.346293226883908
0 2.7151068456209
10 10.0787757175637
20 18.8985222709673
30 27.0588002926362
};
\addlegendentry{FOH on partial CSI}
\addplot [thick, BrickRed, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.718356342257943
0 4.51142080523165
10 11.0783506566252
20 18.440212355319
30 26.3174054210519
};
\addlegendentry{LMMSE on partial CSI}
\addplot [thick, Gray, dashed, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.933071535133976
0 6.02572818570953
10 14.0063332502927
20 21.2438183256896
30 26.1149855795947
};
\addlegendentry{NN on partial CSI}
\addplot [thick, ForestGreen, mark=o, mark size=1, mark options={solid}]
table {%
-10 0.933379923224482
0 6.19042853192141
10 14.2721448538517
20 22.4774128049487
30 29.9638007237378
};
\addlegendentry{full-cov. GMM on full CSI}
\addplot [thick, Blue, mark=x, mark size=2, mark options={solid}]
table {%
-10 1.01868485226038
0 6.11371358755949
10 13.9927952202339
20 22.000583480837
30 29.7001092462671
};
\addlegendentry{full-cov. GMM on partial CSI}
\addplot [thick, Orchid, dashdotted, mark=x, mark size=2, mark options={solid}]
table {%
-10 0.966658445497141
0 6.14311387195893
10 14.0936808335615
20 21.8691539597183
30 29.0251191688814
};
\addlegendentry{diag.-T. GMM on partial CSI}
